Dynamics of Wound Closure in Living Nematic Epithelia

We study theoretically the closure of a wound in a layer of epithelial cells in a living tissue after damage. Our analysis is informed by our recent experiments observing re-epithelialisation in vivo of Drosophila pupae. On time and length-scales such that the evolution of the epithelial tissue near the wound is well captured by that of a 2D active fluid with local nematic order, we consider the free-surface problem of a hole in a bounded region of tissue, and study the role that active stresses far from the hole play in the closure of the hole. For parallel anchored nematic order at the wound boundary (as we observe in our experiments), we find that closure is accelerated when the active stresses are contractile and slowed down when the stresses are extensile. Parallel anchoring also leads to the appearance of topological defects which annihilate upon wound closure.

==> figures/fig1new.tex <==
\begin{tikzpicture}[scale=1]

\newcommand{\AXWIDTH}{3.7cm}
\newcommand{\AXASPECT}{1}
\newcommand{\AXHEIGHT}{\AXWIDTH*\AXASPECT}
\newcommand{\IMWIDTH}{4cm}
\newcommand{\IMASPECT}{1}
\newcommand{\IMHEIGHT}{\IMWIDTH*\IMASPECT}
\newcommand{\IMXLIM}{4}
\newcommand{\AXXLIM}{\IMXLIM*\AXWIDTH/\IMWIDTH}
\newcommand{\IMYLIM}{4}
\newcommand{\AXYLIM}{\IMYLIM*\AXHEIGHT/\IMHEIGHT}
\newcommand{\FIGPATH}{./figures/healthySnapshot.png}
\newcommand{\Angle}{10}
\newcommand{\cellMajor}{0.5cm}
\newcommand{\centroidX}{0.3763955342902715}
\newcommand{\centroidY}{0.5021023633463829}
\newcommand{\originX}{-0.15}
\newcommand{\originY}{0.68}
\newcommand{\rotAngle}{30}

\useasboundingbox (0,0) rectangle (17.8cm, 6.8cm);

%%% LEFT COLUMN:
\node[anchor=north west] at (-0.1cm, 6.8cm) {(a)};
\node[anchor=north west] at (-0.1cm, 3cm) {(b)};
\node[anchor=north east] at (6.6cm, 6.8cm) {(c)};
\node[anchor=north east] at (6.6cm, 3cm) {(d)};
\node[anchor=north east] at (12.5cm, 6.8cm) {(e)};
\node[anchor=north east] at (12.1cm, 1.7cm) {(f)};

% \node[anchor=south west] at (0,2.3) {(b)};
% \node[anchor=south] at (6,2.3) {(d)};
\begin{scope}[shift={(0.1cm,0cm)}]
\pgfplotstableread{./figures/pdAxisAlignmentDat.txt}
\datatable
\begin{axis}[
    at={(1.15cm,1cm)},
    width=\AXWIDTH,
    height=1.8cm,
    xlabel = Time\, / minutes,
    % xlabel style={font=\fontsize{10pt}{10pt}}
    xmax = 180,
    xmin = 0,
    % ymax = 0.03,
    % ymin = ,
    scale only axis,
    scaled y ticks=false, % Disable automatic scaling
    yticklabel style={
        /pgf/number format/fixed, % Use fixed-point number format
        /pgf/number format/precision=3, % Set precision to 5 decimal places
        font=\fontsize{8pt}{8pt},
    },
    xticklabel style={
        font=\fontsize{8pt}{8pt}
    },
    xtick={0,60,120,180},
    % ytick={0,0.01,0.02,0.03},
    % grid=major,
    % legend entries={$\langle q^{xx} \rangle$, $\langle q^{xy} \rangle$},
    % legend pos = south east
]

\addplot [
    color=red,
    mark=none,
    style=thick
] 
table[y=avQMag] from \datatable;
% \addplot [
%     color=orange,
%     mark=none,
%     style=thick
% ]
% table[y=avQPhi] from \datatable;

% \node[color=blue] at (80, 0.02) {$\langle q_{xx} \rangle$ };
% \node[color=orange] at (160, 0.008) {$\langle q_{xy} \rangle$};

\filldraw[color=black,fill=tissueG] (20, 0.02) circle (0.17cm);
\filldraw[color=nuclei, fill=nuclei] (21, 0.021) circle (0.05cm);
\filldraw[color=black,fill=tissueG] (160, 0.007) ellipse (0.3cm and 0.1cm);
\filldraw[color=nuclei, fill=nuclei] (158, 0.0074) circle (0.05cm);

\end{axis}

\begin{axis}[
    at={(1.15cm,1cm)},
    width=\AXWIDTH,
    height=1.8cm,
    xlabel = Time\, / minutes,
    % xlabel style={font=\fontsize{10pt}{10pt}}
    axis y line*=right,
    axis x line=none,
    xmax = 180,
    xmin = 0,
    ymax = 1.7,
    ymin = -1.7,
    scale only axis,
    scaled y ticks=false, % Disable automatic scaling
    % ylabel = \textcolor{blue}{$\phi /\frac{\pi}{2}$},
    ylabel near ticks,
    yticklabel style={
        /pgf/number format/fixed, % Use fixed-point number format
        /pgf/number format/precision=2, % Set precision to 5 decimal places
        font=\fontsize{8pt}{8pt},
    },
    % ylabel near ticks,
    xticklabel style={
        font=\fontsize{8pt}{8pt}
    },
    xtick={0,60,120,180},
    ytick={-1.5707963267948966, 0, 1.5707963267948966},
    yticklabels = {$-\frac{\pi}{2}$, 0, $\frac{\pi}{2}$},
    % grid=major,
    % legend entries={$\langle q^{xx} \rangle$, $\langle q^{xy} \rangle$},
    % legend pos = south east
]

% \addplot [
%     color=blue,
%     mark=none,
%     style=thick
% ] 
% table[y=avQMag] from \datatable;
\addplot [
    color=blue,
    mark=none,
    style=thick
]
table[y=avPhi] from \datatable;

% \node[color=blue] at (80, 0.02) {$\langle q_{xx} \rangle$ };
% \node[color=orange] at (160, 0.008) {$\langle q_{xy} \rangle$};

% \filldraw[color=black,fill=tissueG] (20, 0.01) circle (0.17cm);
% \filldraw[color=nuclei, fill=nuclei] (21, 0.011) circle (0.05cm);
% \filldraw[color=black,fill=tissueG] (160, 0.032) ellipse (0.3cm and 0.1cm);
% \filldraw[color=nuclei, fill=nuclei] (158, 0.0318) circle (0.05cm);

\end{axis}

\node[anchor=center, rotate=90] at (0.1cm, 1.9cm) {\textcolor{red}{$\langle || q || \rangle $}};
\node[anchor=center] at (1.8cm+\AXWIDTH,1.9cm) {\textcolor{blue}{$\langle \phi \rangle$}};

\begin{scope}[shift={(1.15cm,3cm)}]
\renewcommand{\AXWIDTH}{3.7cm}
\renewcommand{\AXASPECT}{1}
\renewcommand{\AXHEIGHT}{\AXWIDTH*\AXASPECT}
\renewcommand{\IMWIDTH}{3.9cm}
\renewcommand{\IMASPECT}{1}
\renewcommand{\IMHEIGHT}{\IMWIDTH*\IMASPECT}
\renewcommand{\IMXLIM}{10}
\renewcommand{\AXXLIM}{\IMXLIM*\AXWIDTH/\IMWIDTH}
\renewcommand{\IMYLIM}{10}
\renewcommand{\AXYLIM}{\IMYLIM*\AXHEIGHT/\IMHEIGHT}
\renewcommand{\FIGPATH}{./figures/pdAxisAlignment2.png}

%%%%% RHS COLORBAR PLOT
\begin{axis}[
    xmin=-\AXXLIM, xmax=\AXXLIM,
    ymin=-\AXYLIM, ymax=\AXYLIM,
    width=\AXWIDTH,
    height=\AXHEIGHT,
    scale only axis,
    axis on top,
    % xlabel=$x$,
    % ylabel=$y$,
    xticklabel=\empty,
    yticklabel=\empty,
    % xtick={-1,0,1},
    % ytick={-1,0,1},
    grid=none,
    colorbar,
    colorbar style={
    at={(\AXWIDTH, 0.5*\AXHEIGHT)},
    anchor=center,
    % xshift=-0.1cm,
    % anchor=north,
    height=0.6*\pgfkeysvalueof{/pgfplots/parent axis height},
    width=0.15cm,
    % width=cm, 
    tick style={draw=none}, 
    ytick={-1,0,1},
    yticklabels={$-\frac{\pi}{2}$, 0, $\frac{\pi}{2}$},
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed, % Use fixed-point number format
        /pgf/number format/precision=2, % Set precision to 5 decimal places
        font=\fontsize{7pt}{7pt},
    },
    % ylabel=$\theta_\mathrm{wound} / \frac{\pi}{2}$
    },
    % colormap={PiYG}{rgb255(0cm)=(142, 1, 82) rgb255(1cm)=(230, 148, 194) rgb255(2cm)=(246, 246, 246) rgb255(3cm)=(155, 206, 99) rgb255(4cm)=(39, 100, 25)},
    colormap={jet2}{rgb255(0cm)=(128,0,0) rgb255(1cm)=(255,0,0) rgb255(3cm)=(255,255,0) rgb255(5cm)=(0,255,255) rgb255(7cm)=(0,0,255) rgb255(8cm)=(0,0,128) rgb255(9cm)=(0,0,255) rgb255(11cm)=(0,255,255) rgb255(13cm)=(255,255,0) rgb255(15cm)=(255,0,0) rgb255(16cm)=(128,0,0)},
]

\addplot+ [only marks,
    scatter,
    point meta=\thisrow{c},
]  table {./figures/phiColorbar.txt};

\end{axis}

%%%%%% LHS COLORBAR PLOT
\begin{axis}[
    xmin=-\AXXLIM, xmax=\AXXLIM,
    ymin=-\AXYLIM, ymax=\AXYLIM,
    width=\AXWIDTH,
    height=\AXHEIGHT,
    scale only axis,
    axis on top,
    % xlabel=$x$,
    % ylabel=$y$,
    xticklabel=\empty,
    yticklabel=\empty,
    % xtick={-1,0,1},
    % ytick={-1,0,1},
    grid=none,
    colorbar left,
    colorbar style={
    at={(-0.0cm, 0.5*\AXHEIGHT)},
    anchor=center,
    % xshift=-0.5cm,
    % horizontal shift=-0.1cm,
    % anchor=north,
    height=0.6*\pgfkeysvalueof{/pgfplots/parent axis height},
    width=0.15cm,
    % width=cm, 
    tick style={draw=none}, 
    ytick={0,0.05},
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed, % Use fixed-point number format
        /pgf/number format/precision=2, % Set precision to 5 decimal places
        font=\fontsize{7pt}{7pt},
    },
    % ylabel=$\theta_\mathrm{wound} / \frac{\pi}{2}$
    },
    % colormap={jet2}{rgb255(0cm)=(64,0,75) rgb255(1cm)=(173,139,189) rgb255(2cm)=(246,246,246) rgb255(3cm)=(125,195,126) rgb255(4cm)=(0,68,27)}
    % colormap={bwr}{rgb255(0cm)=(255,0,0) rgb255(1cm)=(255, 255, 255) rgb255(2cm)=(0,0,255)},
    colormap={Reds}{rgb255(0cm)=(255, 245, 240), rgb255(1cm)=(252, 187, 162), rgb255(2cm)=(251, 106, 74), rgb255(3cm)=(203, 24, 29), rgb255(4cm)=(107, 7, 19)},
]

\addplot+ [only marks,
    scatter,
    point meta=\thisrow{c},
]  table {./figures/qMagColorbar.txt};

\end{axis}
%%%% CELLS SNAPSHOT INSIDE AXIS
\begin{axis}[
    xmin=-\AXXLIM, xmax=\AXXLIM,
    ymin=-\AXYLIM, ymax=\AXYLIM,
    width=\AXWIDTH,
    height=\AXHEIGHT,
    scale only axis,
    axis on top,
    % xlabel=$x$,
    % ylabel=$y$,
    xticklabel=\empty,
    yticklabel=\empty,
    % xtick={-1,0,1},
    % ytick={-1,0,1},
    grid=none,
]
\node[anchor=center, inner sep=0pt] at (0, 0) {\includegraphics[width=\IMWIDTH]{\FIGPATH}};
\draw[white, thick, dashed] (0, -12) -- (0, 12) ;
 
% \node[anchor=north west, fill=white] at (-\fpeval{\AXXLIM}, \fpeval{\AXYLIM}) {\textcolor{blue}{$\epsilon_\alpha=-1$}};

\end{axis}
\node[anchor=south east] at (0, 0.85*\AXHEIGHT) {$||q||$};
\node[anchor=south west, xshift=0.1cm] at (1*\AXWIDTH, 0.85*\AXHEIGHT) {$\phi $};

%%%%% HOW ANGLES ARE MEASURED
\begin{scope}[shift={(\AXWIDTH-0.76cm,\AXHEIGHT-0.8cm)}, scale=0.8]
\filldraw[fill=white] (-0.42cm,-0.21cm) rectangle (0.95cm,1cm);

\filldraw[color=black, fill=tissueG] (0.8742931709438895, 0.6411483253588524) -- (0.23314484558503717, 0.0) -- (0.05828621139625928, 0.11657242279251862) -- (0.0, 0.582862113962593) -- (0.17485863418877787, 0.7577207481513709) -- (0.5828621139625929, 0.9325793823401488) -- (0.8742931709438895, 0.6411483253588524) -- cycle;

\renewcommand{\cellMajor}{0.4}
\draw[->, gray] (0, 0) -- (\cellMajor, 0) ; 
\draw[->, gray] (0, 0) -- (0, \cellMajor);
\node[anchor=north east, gray] at (0.1, 1.2*\cellMajor) {\fontsize{6pt}{6pt}\selectfont $\hat{\mathrm{e}}_y$};
\node[anchor=west, gray] at (\cellMajor, 0) {\fontsize{6pt}{6pt}\selectfont $\hat{\mathrm{e}}_x$};

\draw[gray] (\centroidX - 0.2, \centroidY) -- (\centroidX + 0.2, \centroidY);

\draw[color=gray] (\centroidX + 0.15, \centroidY) arc (0:45:0.15);

\node[anchor=south west, gray, yshift=-0.1cm] at (\centroidX, \centroidY) {\fontsize{6pt}{6pt}\selectfont $\phi$};

\draw[thick] (0.23926058864122227, 0.3565207481546551) -- (0.5135304799393208, 0.6476839785381108);
\end{scope}

\end{scope}


% \pgfplotscolorbardrawstandalone[
%     colormap={example}{
%         samples of colormap=(4 of viridis)
%     },
%     colorbar horizontal,
%     colormap access=map,
% ] 

% \newcommand{\snapshotWidth}{4.4}
% \node[anchor=center, align=center, outer xsep=0.3cm, outer ysep=-0.5cm] (snapshot) at (3cm, 4.8cm)
%     {\includegraphics[width=\snapshotWidth cm]{prlResubmission1/figures/qCart.png}};

% \node[] at (snapshot.west) {$q^{xx}$};
% \node[] at (snapshot.east) {$q^{xy}$};

% \node[yshift=0.2cm] at (snapshot.north west) {(a)};

% \newcommand{\cellMajor}{0.3}
% %% ALIGNMENT EXAMPLES
% \begin{scope}[shift={(snapshot.north west)}, rotate=0, yshift=-0.2cm]
% \filldraw[color=black, fill=tissueG, thick]  (0,0) ellipse (\cellMajor cm and 0.5*\cellMajor cm);
% \filldraw[fill=nuclei, draw=nuclei] (0.5*\cellMajor,0) ellipse (0.2*\cellMajor cm and 0.2*\cellMajor cm);
% \end{scope}

% \begin{scope}[shift={(snapshot.north east)}, rotate=45, xshift=-0.2*0.717cm, yshift=-0.3*0.0717cm]
% \filldraw[color=black, fill=tissueG, thick]  (0,0) ellipse(\cellMajor cm and 0.5*\cellMajor cm);
% \filldraw[fill=nuclei, draw=nuclei] (0.5*\cellMajor,0) ellipse (0.2*\cellMajor cm and 0.2*\cellMajor cm);
% \end{scope}

% \begin{scope}[shift={(snapshot.south west)}, rotate=90]
% \filldraw[color=black, fill=tissueG, thick]  (0, 0) ellipse (\cellMajor cm and 0.5*\cellMajor cm);
% \filldraw[fill=nuclei, draw=nuclei] (0.5*\cellMajor,0) ellipse (0.2*\cellMajor cm and 0.2*\cellMajor cm);
% \end{scope}

% \begin{scope}[shift={(snapshot.south east)}, rotate=-45, xshift=-0.1cm]
% \filldraw[color=black, fill=tissueG, thick]  (0, 0) ellipse (\cellMajor cm and 0.5*\cellMajor cm);
% \filldraw[fill=nuclei, draw=nuclei] (0.5*\cellMajor,0) ellipse (0.2*\cellMajor cm and 0.2*\cellMajor cm);
% \end{scope}

% \node
\end{scope}

%%%% MIDDLE COLUMN
\begin{scope}[shift={(7.2cm,1cm)}]

%%% TANGENTIAL ALIGNMENT TIME SERIES
% \pgfplotstableread{prlResubmission1/figures/radialBandAverageDat.txt}
% \datatable
% \begin{axis}[
%     % at={(0cm,1cm)},
%     scale only axis,
%     width=\AXWIDTH,
%     height=1.8cm,
%     xlabel = Time since wounding / minutes,
%     xmax = 47,
%     xmin = 7,
%     ymax = 0.01,
%     ymin = -0.03,
%     scaled y ticks=false, % Disable automatic scaling
%     yticklabel style={
%         /pgf/number format/fixed, % Use fixed-point number format
%         /pgf/number format/precision=3, % Set precision to 5 decimal places
%         font=\fontsize{8pt}{8pt},
%     },
%     xticklabel style={
%         font=\fontsize{8pt}{8pt},
%     },
%     % xtick={0,60,120,180},
%     ytick={-0.03,-0.02,-0.01,0},
%     grid=major,
%     % legend entries={$\langle q^{rr} \rangle_\mathrm{close}$, $\langle q^{rr} \rangle_\mathrm{far}$},
%     % legend pos =south east
% ]

% \addplot [
%     color=blue,
%     mark=none,
%     style=thick
% ] 
% table[y=qrr0] from \datatable;

% \addplot [
%     color=orange,
%     mark=none,
%     style=thick
% ]
% table[y=qrr1] from \datatable;

% \node[color=blue, anchor=north west] at (30, -0.01) {$\langle q^{rr} \rangle_\mathrm{close}$};
% \node[color=orange, anchor=south west] at (18, -0.005) {$\langle q^{rr} \rangle_\mathrm{far}$};

% \end{axis}

\begin{axis}[
    at={(0cm,0cm)},
    width=\AXWIDTH,
    height=1.8cm,
    xlabel = $|\phi^\prime|$,
    ylabel = \fontsize{8pt}{8pt}\selectfont $\#$ cells,
    xlabel near ticks,
    ylabel near ticks,
    scale only axis,
    ymin=0,
    xmin=0,xmax=1.57079632679,
    xtick={0,0.78539816339,1.57079632679},
    xticklabels={0, $\pi/4$, $\pi/2$},
    yticklabel style={
        /pgf/number format/fixed, % Use fixed-point number format
        /pgf/number format/precision=2, % Set precision to 5 decimal places
        font=\fontsize{8pt}{8pt},
    },
    xticklabel style={
        font=\fontsize{8pt}{8pt}
    },
    % legend entries={$\langle q^{xx} \rangle$, $\langle q^{xy} \rangle$},
    % legend pos = south east
]
% \addplot [
%     hist={density, bins=9},
%     fill=red,
%     draw=black,
%     thick,
%     opacity=0.4
% ]
% table [y index=0] {farPhis.txt}; 

\addplot [
    hist={bins=9},
    fill=orange!80,
    draw=black,
    thick,
    opacity=0.8
    ]
        table [y index=0] {./figures/closePhis.txt}; 

\end{axis}

%%% PARALLEL ALIGNMENT ILLUSTRATION
% \begin{scope}[shift={(0.4cm,1.4cm)}]
% \renewcommand{\cellMajor}{0.18}
% \newcommand{\woundRad}{1.2*\cellMajor}

% \filldraw[color=black] (0,0) ellipse (\woundRad cm and \woundRad cm);

% \renewcommand{\Angle}{30}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (0.5*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{100}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (-0.2*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{170}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (0.5*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{240}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (0.3*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{315}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (-0.5*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}

% \end{scope}

% %%% X-AXIS ALIGNMENT ILLUSTRATION
% \begin{scope}[shift={(2.4cm,1.4cm)}]
% \renewcommand{\cellMajor}{0.18}
% \newcommand{\woundRad}{0.2*\cellMajor}

% \filldraw[color=black] (0,0) ellipse (\woundRad cm and \woundRad cm);

% \renewcommand{\Angle}{30}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (0.5*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{100}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (-0.2*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{170}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (0.5*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{240}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (0.3*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{315}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (-0.5*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}

% \end{scope}


%%%%% ALIGNMENT TO WOUND SNAPSHOT
\begin{scope}[shift={(0cm, 2cm)}]
\renewcommand{\AXWIDTH}{3.7cm}
\renewcommand{\AXASPECT}{1}
\renewcommand{\AXHEIGHT}{\AXWIDTH*\AXASPECT}
\renewcommand{\IMWIDTH}{3.9cm}
\renewcommand{\IMASPECT}{1}
\renewcommand{\IMHEIGHT}{\IMWIDTH*\IMASPECT}
\renewcommand{\IMXLIM}{10}
\renewcommand{\AXXLIM}{\IMXLIM*\AXWIDTH/\IMWIDTH}
\renewcommand{\IMYLIM}{10}
\renewcommand{\AXYLIM}{\IMYLIM*\AXHEIGHT/\IMHEIGHT}
\renewcommand{\FIGPATH}{./figures/woundAlignment.png}

%%%%%% LHS COLORBAR PLOT
\begin{axis}[
    xmin=-\AXXLIM, xmax=\AXXLIM,
    ymin=-\AXYLIM, ymax=\AXYLIM,
    width=\AXWIDTH,
    height=\AXHEIGHT,
    scale only axis,
    axis on top,
    % xlabel=$x$,
    % ylabel=$y$,
    xticklabel=\empty,
    yticklabel=\empty,
    % xtick={-1,0,1},
    % ytick={-1,0,1},
    grid=none,
    colorbar left,
    colorbar style={
    at={(-0.0cm, 0.5*\AXHEIGHT)},
    anchor=center,
    % xshift=-0.5cm,
    % horizontal shift=-0.1cm,
    % anchor=north,
    height=0.6*\pgfkeysvalueof{/pgfplots/parent axis height},
    width=0.15cm,
    % width=cm, 
    tick style={draw=none}, 
    ytick={0,0.05},
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed, % Use fixed-point number format
        /pgf/number format/precision=2, % Set precision to 5 decimal places
        font=\fontsize{7pt}{7pt},
    },
    % ylabel=$\theta_\mathrm{wound} / \frac{\pi}{2}$
    },
    % colormap={jet2}{rgb255(0cm)=(64,0,75) rgb255(1cm)=(173,139,189) rgb255(2cm)=(246,246,246) rgb255(3cm)=(125,195,126) rgb255(4cm)=(0,68,27)}
    % colormap={bwr}{rgb255(0cm)=(255,0,0) rgb255(1cm)=(255, 255, 255) rgb255(2cm)=(0,0,255)},
    colormap={Reds}{rgb255(0cm)=(255, 245, 240), rgb255(1cm)=(252, 187, 162), rgb255(2cm)=(251, 106, 74), rgb255(3cm)=(203, 24, 29), rgb255(4cm)=(107, 7, 19)},
]

\addplot+ [only marks,
    scatter,
    point meta=\thisrow{c},
]  table {./figures/qMagColorbar.txt};

\end{axis}
%%%%% RHS COLORBAR PLOT
\begin{axis}[
    xmin=-\AXXLIM, xmax=\AXXLIM,
    ymin=-\AXYLIM, ymax=\AXYLIM,
    width=\AXWIDTH,
    height=\AXHEIGHT,
    scale only axis,
    axis on top,
    % xlabel=$x$,
    % ylabel=$y$,
    xticklabel=\empty,
    yticklabel=\empty,
    % xtick={-1,0,1},
    % ytick={-1,0,1},
    grid=none,
    colorbar,
    colorbar style={
    at={(\AXWIDTH, 0.5*\AXHEIGHT)},
    anchor=center,
    % xshift=-0.1cm,
    % anchor=north,
    height=0.6*\pgfkeysvalueof{/pgfplots/parent axis height},
    width=0.15cm,
    % width=cm, 
    tick style={draw=none}, 
    ytick={-1,0,1},
    yticklabels={$-\frac{\pi}{2}$, 0, $\frac{\pi}{2}$},
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed, % Use fixed-point number format
        /pgf/number format/precision=2, % Set precision to 5 decimal places
        font=\fontsize{7pt}{7pt},
    },
    % ylabel=$\theta_\mathrm{wound} / \frac{\pi}{2}$
    },
    % colormap={jet2}{rgb255(0cm)=(64,0,75) rgb255(1cm)=(173,139,189) rgb255(2cm)=(246,246,246) rgb255(3cm)=(125,195,126) rgb255(4cm)=(0,68,27)}
    % colormap={PuOr}{rgb255(0cm)=(127, 59, 8) rgb255(1cm)=(237, 155, 58) rgb255(2cm)=( 	247, 246, 245) rgb255(3cm)=(151, 141, 189) rgb255(4cm)=(45, 0, 75)},
    colormap={jet2}{rgb255(0cm)=(128,0,0) rgb255(1cm)=(255,0,0) rgb255(3cm)=(255,255,0) rgb255(5cm)=(0,255,255) rgb255(7cm)=(0,0,255) rgb255(8cm)=(0,0,128) rgb255(9cm)=(0,0,255) rgb255(11cm)=(0,255,255) rgb255(13cm)=(255,255,0) rgb255(15cm)=(255,0,0) rgb255(16cm)=(128,0,0)},
]

\addplot+ [only marks,
    scatter,
    point meta=\thisrow{c},
]  table {./figures/phiColorbar.txt};

\end{axis}

%%%% CELLS SNAPSHOT
\begin{axis}[
    xmin=-\AXXLIM, xmax=\AXXLIM,
    ymin=-\AXYLIM, ymax=\AXYLIM,
    width=\AXWIDTH,
    height=\AXHEIGHT,
    scale only axis,
    axis on top,
    % xlabel=$x$,
    % ylabel=$y$,
    xticklabel=\empty,
    yticklabel=\empty,
    % xtick={-1,0,1},
    % ytick={-1,0,1},
    grid=none,
]
\node[anchor=center, inner sep=0pt] at (0, 0) {\includegraphics[width=\IMWIDTH]{\FIGPATH}};

\draw[white, thick, dashed] (-0.53, -12) -- (-0.53, 12) ;

% \definecolor{bleh}{RGB}{45, 0, 75}
% \node[color=bleh, rotate=-45] at (1,5) {\fontsize{8pt}{8pt}\selectfont close};
% \node[color=bleh, rotate=-45] at (2.5,8) {\fontsize{8pt}{8pt}\selectfont far};

\end{axis}

% \node[anchor=south west] at (\AXWIDTH, 0.85*\AXHEIGHT) {$\tilde{\phi} / \frac{\pi}{2}$};
\node[anchor=south east] at (0, 0.85*\AXHEIGHT) {$||q||$};
\node[anchor=south west, xshift=0.1cm] at (1*\AXWIDTH, 0.85*\AXHEIGHT) {$\phi^\prime$};

\renewcommand{\centroidX}{0.49424939467312334}
\renewcommand{\centroidY}{0.4609227871939736}
\renewcommand{\originX}{-0.08}
\renewcommand{\originY}{0.68}

\renewcommand{\rotAngle}{-55}
\filldraw[fill=white] (\AXWIDTH-1.1cm, 0cm) rectangle (\AXWIDTH , 1.25cm);
\begin{scope}[shift={(\AXWIDTH-1.2cm, 0.6cm)}, rotate=\rotAngle]

\filldraw[color=black, fill=tissueG] (1.0, 0.6190476190476191) -- (0.9047619047619048, 0.42857142857142855) -- (0.42857142857142855, 0.0) -- (0.19047619047619047, 0.047619047619047616) -- (0.0, 0.38095238095238093) -- (0.23809523809523808, 0.6666666666666666) -- (0.6666666666666666, 0.9523809523809523) -- (1.0, 0.6190476190476191)  -- cycle;

% \draw (\originX, \originY) circle(0.01cm);

\renewcommand{\Angle}{\fpeval{340*3.1415/180}}
\renewcommand{\cellMajor}{0.4}
\draw[->, gray] (\originX, \centroidY) -- (\originX + \cellMajor, \centroidY);
\draw[->, gray] (\originX, \centroidY) -- (\originX, \centroidY + \cellMajor);
% \draw[->, gray] (0, 0) -- (0, \cellMajor);

\node[anchor=west, gray, rotate=\rotAngle] at (\originX, \centroidY + \cellMajor) {\fontsize{6pt}{6pt}\selectfont $\hat{\mathrm{e}}_\theta$};
\node[anchor=north, gray, rotate=\rotAngle] at (\originX + \cellMajor, \centroidY) {\fontsize{6pt}{6pt}\selectfont $\hat{\mathrm{e}}_r$};
\renewcommand{\cellMajor}{0.2}
\draw[gray] (\centroidX, \centroidY - \cellMajor) -- (\centroidX, \centroidY + \cellMajor) ;

\node[anchor=west, gray, xshift=0.05cm, yshift=0.1cm] at (\centroidX, \centroidY) {\fontsize{6pt}{6pt}\selectfont $\phi^\prime$};

\draw[color=gray] (\centroidX, \centroidY+0.1) arc (90:45:0.1);

% \draw[color=gray, rotate=35, xshift=0.6446289848227897, yshift=0.5927786890960817] (0, 0.2) arc (0:25:0.2);

% \node[anchor=south west, gray, yshift=-1] at (\centroidX, \centroidY) {\fontsize{8pt}{8pt}\selectfont $\phi$};

\draw[thick] (0.3438698045234569, 0.32906688529186556) -- (0.6446289848227897, 0.5927786890960817);

\end{scope}

% \node[anchor=north] at (0.1cm, 6.8cm) {(c)};

% \draw[fill=white] (snapshot.center) circle (0.5cm);
% \draw[fill=orange] (1.93cm, 5.05cm) circle (0.05cm);
% \draw[fill=orange] (1.8, 5.1) circle (0.05cm);

% \begin{scope}[shift={(1.93cm, 5.05cm)}]
%     \node[anchor=center, white, rotate=-45] at (0.6,0.6) {close};
% \end{scope}
% \begin{scope}[shift={(1.93cm, 5.05cm)}]
%     \node[anchor=center, white, rotate=-45] at (1.1,1.1) {far};
% \end{scope}

% \node[white, xshift=0.5cm] at (snapshot.center) {close};
% \node[white, xshift=0.5cm] at (snapshot.center) {far};


\end{scope}

%%% PERPENDICULAR ALIGNMENT ILLUSTRATION
% \newcommand{\cellMajor}{0.2}
% \begin{scope}[shift={(snapshot.north east)}, yshift=-0.2cm, xshift=0.3cm]
% \newcommand{\woundRad}{1.2*\cellMajor}

% \filldraw[color=black] (0,0) ellipse (\woundRad cm and \woundRad cm);

% \renewcommand{\Angle}{30}
% \begin{scope}[shift={({1.6*\woundRad * cos(\Angle)}, {1.6*\woundRad * sin(\Angle)})}, rotate={\Angle}]
% \filldraw[color=black, fill=tissueG, thick]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (0.2*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{100}
% \begin{scope}[shift={({1.6*\woundRad * cos(\Angle)}, {1.6*\woundRad * sin(\Angle)})}, rotate={\Angle}]
% \filldraw[color=black, fill=tissueG, thick]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (-0.5*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{170}
% \begin{scope}[shift={({1.6*\woundRad * cos(\Angle)}, {1.6*\woundRad * sin(\Angle)})}, rotate={\Angle}]
% \filldraw[color=black, fill=tissueG, thick]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (0.3*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{240}
% \begin{scope}[shift={({1.6*\woundRad * cos(\Angle)}, {1.6*\woundRad * sin(\Angle)})}, rotate={\Angle}]
% \filldraw[color=black, fill=tissueG, thick]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (0.5*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{315}
% \begin{scope}[shift={({1.6*\woundRad * cos(\Angle)}, {1.6*\woundRad * sin(\Angle)})}, rotate={\Angle}]
% \filldraw[color=black, fill=tissueG, thick]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (-0.5*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}

% \end{scope}

% %%% PARALLEL ALIGNMENT ILLUSTRATION
% \begin{scope}[shift={(snapshot.south east)}, yshift=+0.2cm, xshift=0.3cm]
% \newcommand{\woundRad}{1.2*\cellMajor}

% \filldraw[color=black] (0,0) ellipse (\woundRad cm and \woundRad cm);

% \renewcommand{\Angle}{30}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG, thick]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (0.5*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{100}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG, thick]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (-0.2*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{170}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG, thick]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (0.5*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{240}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG, thick]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (0.3*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}
% \renewcommand{\Angle}{315}
% \begin{scope}[shift={({1.25*\woundRad * cos(\Angle)}, {1.25*\woundRad * sin(\Angle)})}, rotate={\Angle+90}]
% \filldraw[color=black, fill=tissueG, thick]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
% \filldraw[color=nuclei, fill=nuclei] (-0.5*\cellMajor, 0) circle (0.2*\cellMajor);
% \end{scope}

% \end{scope}

\end{scope}

%%%% RIGHT COLUMN %%%%%
% \node[anchor=north east] at (11.8cm, 6.8cm) {(e)};
% \node[anchor=north east] at (11.8cm, 1.7cm) {(f)};
\begin{scope}[shift={(12cm,2.2cm)}]

\newcommand{\boxX}{5.8 cm}
\newcommand{\boxY}{4 cm}
\newcommand{\insetW}{5 cm}
\newcommand{\insetH}{4.5 cm}
\newcommand{\insetScale}{0.1}
\newcommand{\holeR}{0.6 cm}

\filldraw [fill=tissueG, draw=black!80, thick, dashed]
(0, \boxY) rectangle (\insetW, \boxY-\insetH) ;%% large inset dashed box

\newcommand{\holeCentreX}{\insetW/2}
\newcommand{\holeCentreY}{\boxY - 0.5*\insetH}

\fill[white, draw=black!50, thick] (\holeCentreX, \holeCentreY) circle (\holeR); %% hole in expanded inset 

\draw (\holeCentreX, \holeCentreY+2.5*\holeR) node[align=center] {$\sigma_{ij} = - p\delta_{ij} + 2\eta D_{ij} + \alpha Q_{ij}$};

\node at (\holeCentreX,\holeCentreY - 2.5*\holeR) {\begin{tabular}{c}
            $\partial_i v_i = 0,$ \\
            $\partial_j \sigma_{ij} - \Gamma v_i = 0,$ \\
            $\delta \mathcal{F}_\mathrm{LdG}/\delta Q_{ij} = 0$
        \end{tabular}};


%%% R1 LABEL
\draw [black!50, thick, dashed] (\holeCentreX, \holeCentreY) -- (\holeCentreX+\holeR*0.7071, \holeCentreY + \holeR*0.7071);
\node [anchor=south west, outer sep=-0.1cm] at (\holeCentreX+\holeR*0.7071, \holeCentreY + \holeR*0.7071) {$R_1(\theta,t)$};

%%% SURFACE TENSION LABEL
% \newcommand{\Angle}
\draw[->, color=orange!50, thick] ({\holeCentreX + \holeR*cos(150)}, {\holeCentreY + \holeR*sin(150)}) -- ({\holeCentreX + 0.2*\holeR*cos(150)}, {\holeCentreY + 0.2*\holeR*sin(150)}) ;
\node[anchor=south east] at ({\holeCentreX + 0.9*\holeR*cos(150)}, {\holeCentreY + 0.9*\holeR*sin(150)}) {$\gamma \kappa$};

%%%% INTERNAL PRESSURE
\node[anchor=north] at (\holeCentreX, \holeCentreY) {$p^\mathrm{ext}_1$};

\begin{scope}[on background layer] %% circle in background
\renewcommand{\holeCentreX}{\boxX-0.5cm}
\renewcommand{\holeCentreY}{\boxY}

%%% HOLEY WOUND 
\newcommand{\outerR}{1cm}
\filldraw[fill=tissueG, draw=black!50, thick] (\holeCentreX, \holeCentreY) circle (\outerR);
\filldraw[fill=white, draw=black!50, thick] (\holeCentreX, \holeCentreY) circle (\holeR*\insetScale); 

%%%% EXTERNAL PRESSURE
\node[anchor=north, xshift=0.2cm] at (\holeCentreX, \holeCentreY-\outerR) {$p^\mathrm{ext}_2$};

%%%% OUTER RADIUS
\renewcommand{\Angle}{160}
\draw[color=black!50, dashed] (\holeCentreX, \holeCentreY) -- ({\holeCentreX + \outerR*cos(\Angle)}, {\holeCentreY + \outerR*sin(\Angle)}) ;
\node[anchor=east] at ({\holeCentreX + \outerR*cos(\Angle)}, {\holeCentreY + \outerR*sin(\Angle)}) {$R_2(\theta,t)$};

\end{scope}




%%% SMALL INSET
% \draw [draw=black!50, thick, dashed] (\holeCentreX - \insetW/2 * \insetScale , \holeCentreY - \insetH * \insetScale) rectangle (\holeCentreX + \insetW /2 * \insetScale , \holeCentreY + \insetH/2 * \insetScale);

% \draw[black!80, thick, dashed] (\holeCentreX - \insetW/2 * \insetScale , \holeCentreY - \insetH * \insetScale) -- 

% \draw[color=black!80, thick, dashed] (\holeCentreX-\insetW*\insetScale/2 cm, \holeCentreY-\insetH*\insetScale/2 cm) -- 
% (\holeCentreX-\insetW*\insetScale/2 cm, \holeCentreY+\insetH*\insetScale/2 cm) -- 
% (\holeCentreX+\insetW*\insetScale/2 cm,\holeCentreY+\insetH*\insetScale/2 cm) --
% (\holeCentreX+\insetW*\insetScale/2 cm, \holeCentreY-\insetH*\insetScale/2 cm) -- cycle; %% inset in large circle

% \draw[black!80, thick, dashed] (\holeCentreX-\insetW*\insetScale/2 , \holeCentreY-\insetH*\insetScale/2 ) -- (0 , \boxY-\insetH ) ;

% \draw[black!80, thick, dashed] (\holeCentreX+\insetW*\insetScale/2,\holeCentreY+\insetH*\insetScale/2) -- (\insetW,\boxY) ; %% lines connecting edges of small and large inset


\end{scope}

% %%% CONTRACTILE/EXTENSILE DIPOLES %%%
% %%% CONTRACTILE DIPOLE
% \node[anchor=north west] at (11.5cm, 1.7cm) {(f)};
\begin{scope}[shift={(13.6cm,0.7cm)}]
\renewcommand{\cellMajor}{0.5}
\filldraw[color=black, fill=tissueG]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
\draw[-Stealth, black, thick] (1.4*\cellMajor cm, 0) -- (0.3*\cellMajor,0);
\draw[-Stealth, black, thick] (-1.4*\cellMajor cm, 0) -- (-0.3*\cellMajor,0);
\filldraw[fill=nuclei, draw=nuclei] (0.1*\cellMajor,0.1*\cellMajor) ellipse (0.15*\cellMajor cm  and 0.15*\cellMajor cm);
\node at (0, 0.5cm) {Contractile, $\alpha>0$};

%%%% EXTENSILE DIPOLE
\begin{scope}[shift={(2.5cm,0.2cm)}]
\filldraw[color=black, fill=tissueG]  (0,0) ellipse (\cellMajor cm and 0.4*\cellMajor cm);
\draw[-Stealth, black, thick] (0.6*\cellMajor,0) -- (1.7*\cellMajor cm, 0) ;
\draw[-Stealth, black, thick] (-0.6*\cellMajor,0) -- (-1.7*\cellMajor cm, 0);
\filldraw[fill=nuclei, draw=nuclei] (0.1*\cellMajor,0.1*\cellMajor) ellipse (0.15*\cellMajor cm  and 0.15*\cellMajor cm);
\node at (0, -0.5cm) {Extensile, $\alpha<0$};
\end{scope}
\end{scope}

\end{tikzpicture}


==> figures/fig23Combinednew.tex <==
\begin{tikzpicture}[scale=1]
\newcommand{\WIDTH}{8cm}
\newcommand{\ASPECT}{0.45127304653204564}
\newcommand{\HEIGHT}{\WIDTH*\ASPECT}
\newcommand{\SCALEIMAGE}{0.5}
\newcommand{\IMAGEWIDTH}{\WIDTH*\SCALEIMAGE}
\newcommand{\OLDXLIM}{4}
\newcommand{\NEWXLIM}{3}
\newcommand{\OLDYLIM}{1.8}
\newcommand{\NEWYLIM}{1}
% \newcommand{\FIGPATH}{flow_1139_514.png}
\newcommand{\XCROPFACTOR}{\NEWXLIM/\OLDXLIM}
\newcommand{\YCROPFACTOR}{\NEWYLIM/\OLDYLIM}
\newcommand{\AXWIDTH}{2cm}
\newcommand{\AXASPECT}{1}
\newcommand{\AXHEIGHT}{\AXWIDTH*\AXASPECT}
\newcommand{\IMWIDTH}{4cm}
\newcommand{\IMASPECT}{1}
\newcommand{\IMHEIGHT}{\IMWIDTH*\IMASPECT}
\newcommand{\IMXLIM}{4}
\newcommand{\AXXLIM}{\IMXLIM*\AXWIDTH/\IMWIDTH}
\newcommand{\IMYLIM}{4}
\newcommand{\AXYLIM}{\IMYLIM*\AXHEIGHT/\IMHEIGHT}
\newcommand{\FIGPATH}{./figures/justFlowPlotAlphaPos.png}
\newcommand{\Angle}{10}
\newcommand{\XSHIFT}{1cm}
\newcommand{\YSHIFT}{1cm}

\useasboundingbox (0,-0.2cm) rectangle (17.8cm, 7cm);
% \draw (0, -0.2cm) rectangle (17.8cm, 7cm);

\node[anchor=north west] at (0, 7cm) {(a)};
\node[anchor=north east] at (5.4cm, 7cm) {(b)};
\node[anchor=north east] at (10.4cm, 7cm) {(d)};

%%%%% NEMATIC AND DRIVING FORCE %%%%%%
\begin{scope}[shift={(1.1cm,4.3cm)}]
\renewcommand{\AXWIDTH}{3.5cm}
\renewcommand{\AXASPECT}{0.7}
\renewcommand{\AXHEIGHT}{\AXWIDTH*\AXASPECT}
\renewcommand{\IMWIDTH}{4.5cm}
\renewcommand{\IMASPECT}{1}
\renewcommand{\IMHEIGHT}{\IMWIDTH*\IMASPECT}
\renewcommand{\IMXLIM}{4}
\renewcommand{\AXXLIM}{\IMXLIM*\AXWIDTH/\IMWIDTH}
\renewcommand{\IMYLIM}{4}
\renewcommand{\AXYLIM}{\IMYLIM*\AXHEIGHT/\IMHEIGHT}
\renewcommand{\FIGPATH}{./figures/nematic.png}

%%%%% NEMATIC AND DRIVING
\begin{axis}[
    xmin=-\AXXLIM, xmax=\AXXLIM,
    ymin=-\AXYLIM, ymax=\AXYLIM,
    width=\AXWIDTH,
    height=\AXHEIGHT,
    scale only axis,
    axis on top,
    xlabel=$x$,
    ylabel=$y$,
    % xtick={-1,0,1},
    ytick={-2,0,2},
]
\node[anchor=center, inner sep=0pt] at (0, 0) {\includegraphics[width=\IMWIDTH]{\FIGPATH}};

\node[anchor=north west, fill=white] at  (-\fpeval{\AXXLIM}, \fpeval{\AXYLIM}) {$\mathbf{Q}^0$};
\node[anchor=south east, fill=white] at  (\fpeval{\AXXLIM}, -\fpeval{\AXYLIM}) {$\nabla \cdot \mathbf{Q}^0$};

% \node[anchor=north west, fill=white] at (-\fpeval{\AXXLIM}, \fpeval{\AXYLIM}) {\textcolor{blue}{$\epsilon_\alpha=-1$}};

\end{axis}
\end{scope}

%%%%%%% DEFECT FRAMES %%%%%%%
\begin{scope}[shift={(5.4cm, 4.8cm)}]

\renewcommand{\XSHIFT}{0.4cm}
\renewcommand{\YSHIFT}{-0.8cm}

\renewcommand{\WIDTH}{4cm}
\renewcommand{\ASPECT}{0.8}
\renewcommand{\HEIGHT}{\WIDTH*\ASPECT}
\renewcommand{\OLDXLIM}{2.5}
\renewcommand{\NEWXLIM}{2.5}
\renewcommand{\OLDYLIM}{2}
\renewcommand{\NEWYLIM}{1.2}
\renewcommand{\FIGPATH}{./figures/defects_1.png}
\renewcommand{\XCROPFACTOR}{\NEWXLIM/\OLDXLIM}
\renewcommand{\YCROPFACTOR}{\NEWYLIM/\OLDYLIM}

\begin{axis}[
    xmin=-\NEWXLIM, xmax=\NEWXLIM,
    ymin=-\NEWYLIM, ymax=\NEWYLIM,
    width=\WIDTH*\XCROPFACTOR,
    height=\HEIGHT*\YCROPFACTOR,
    scale only axis,
    axis on top,
    % xlabel=$x$,
    % ylabel=$y$,
    xticklabel=\empty,
    xtick={-2,0,2},
    yticklabel=\empty,
    ytick={-1,0,1},
]
\node[anchor=center, inner sep=0pt] at (0, 0) {\includegraphics[width=\WIDTH]{\FIGPATH}};

% \node[anchor=north east] at (\NEWXLIM, \NEWYLIM) {$\Lambda=0.1$};

\end{axis}
\begin{scope}[shift={(\XSHIFT,\YSHIFT/1.5)}]
\renewcommand{\WIDTH}{4cm}
\renewcommand{\ASPECT}{0.8}
\renewcommand{\HEIGHT}{\WIDTH*\ASPECT}
\renewcommand{\OLDXLIM}{2.5}
\renewcommand{\NEWXLIM}{2.5}
\renewcommand{\OLDYLIM}{2}
\renewcommand{\NEWYLIM}{1.2/1.5}
\renewcommand{\FIGPATH}{./figures/defects_2.png}
\renewcommand{\XCROPFACTOR}{\NEWXLIM/\OLDXLIM}
\renewcommand{\YCROPFACTOR}{\NEWYLIM/\OLDYLIM}

\begin{axis}[
    xmin=-\NEWXLIM, xmax=\NEWXLIM,
    ymin=-\NEWYLIM, ymax=\NEWYLIM,
    width=\WIDTH*\XCROPFACTOR,
    height=\HEIGHT*\YCROPFACTOR,
    scale only axis,
    axis on top,
    % xlabel=$x$,
    % ylabel=$y$,
    xticklabel=\empty,
    xtick={-2,0,2},
    yticklabel=\empty,
    ytick={-1,0,1},
]
\node[anchor=center, inner sep=0pt] at (0, 0) {\includegraphics[width=\WIDTH]{\FIGPATH}};
\end{axis}
\begin{scope}[shift={(\XSHIFT,\YSHIFT/2.4)}]

\node (bottomLeft) at (0,0) {};

\renewcommand{\WIDTH}{4cm}
\renewcommand{\ASPECT}{0.8}
\renewcommand{\HEIGHT}{\WIDTH*\ASPECT}
\renewcommand{\OLDXLIM}{2.5}
\renewcommand{\NEWXLIM}{2.5}
\renewcommand{\OLDYLIM}{2}
\renewcommand{\NEWYLIM}{1.2/2.4}
\renewcommand{\FIGPATH}{./figures/defects_3.png}
\renewcommand{\XCROPFACTOR}{\NEWXLIM/\OLDXLIM}
\renewcommand{\YCROPFACTOR}{\NEWYLIM/\OLDYLIM}

\begin{axis}[
    xmin=-\NEWXLIM, xmax=\NEWXLIM,
    ymin=-\NEWYLIM, ymax=\NEWYLIM,
    width=\WIDTH*\XCROPFACTOR,
    height=\HEIGHT*\YCROPFACTOR,
    scale only axis,
    axis on top,
    % xlabel=$x$,
    % ylabel=$y$,
    xticklabel=\empty,
    xtick={-2,0,2},
    yticklabel=\empty,
    ytick={-1,0,1},
]
\node[anchor=center, inner sep=0pt] at (0, 0) {\includegraphics[width=\WIDTH]{\FIGPATH}};
\end{axis}
\end{scope}
\end{scope}

\draw[->, thick, yshift=-0.3cm] (0,0) -- (bottomLeft.south west) node [midway, below, sloped] {$t$};
% \node at 

\end{scope}

\node[anchor=north west] at (0cm, 3.6cm) {(c)};
\node[anchor=north east] at (9.3cm, 3.6cm) {(e)};
\node[anchor=north east] at (14.8cm, 3.6cm) {(f)};

%%%% FLOW %%%%%
\begin{scope}[shift={(1.1cm,0.7cm)}]

%%%%%% ALPHA = -1 %%%%%%%
\renewcommand{\AXWIDTH}{2.3cm}
\renewcommand{\AXASPECT}{1}
\renewcommand{\AXHEIGHT}{\AXWIDTH*\AXASPECT}
\renewcommand{\IMWIDTH}{5cm}
\renewcommand{\IMASPECT}{1}
\renewcommand{\IMHEIGHT}{\IMWIDTH*\IMASPECT}
\renewcommand{\IMXLIM}{4}
\renewcommand{\AXXLIM}{\IMXLIM*\AXWIDTH/\IMWIDTH}
\renewcommand{\IMYLIM}{4}
\renewcommand{\AXYLIM}{\IMYLIM*\AXHEIGHT/\IMHEIGHT}
\renewcommand{\FIGPATH}{./figures/justFlowPlotAlphaNeg.png}

\begin{axis}[
    xmin=-\AXXLIM, xmax=\AXXLIM,
    ymin=-\AXYLIM, ymax=\AXYLIM,
    width=\AXWIDTH,
    height=\AXHEIGHT,
    scale only axis,
    axis on top,
    xlabel=$x$,
    ylabel=$y$,
    % xtick={-1,0,1},
    % ytick={-1,0,1},
]
\node[anchor=center, inner sep=0pt] at (0, 0) {\includegraphics[width=\IMWIDTH]{\FIGPATH}};
 
\node[anchor=north west, fill=white] at (-\fpeval{\AXXLIM}, \fpeval{\AXYLIM}) {\textcolor{blue}{\fontsize{8pt}{12pt}\selectfont $\epsilon_\alpha=-1$}};

\end{axis}

%%%%% ALPHA = 0 %%%%%%
\begin{scope}[shift={(\AXWIDTH+0.2cm,0cm)}]

\node[anchor=base, align=center, yshift=0.2cm] at (0.5*\AXWIDTH, \AXHEIGHT) {$\mathbf{v}=\mathbf{v}^0 + \epsilon_\alpha \mathbf{v}^1 $};

% \renewcommand{\AXWIDTH}{2cm}
% \renewcommand{\AXASPECT}{1}
% \renewcommand{\AXHEIGHT}{\AXWIDTH*\AXASPECT}
% \renewcommand{\IMWIDTH}{3cm}
% \renewcommand{\IMASPECT}{1}
% \renewcommand{\IMHEIGHT}{\IMWIDTH*\IMASPECT}
% \renewcommand{\IMXLIM}{4}
% \renewcommand{\AXXLIM}{\IMXLIM*\AXWIDTH/\IMWIDTH}
% \renewcommand{\IMYLIM}{4}
% \renewcommand{\AXYLIM}{\IMYLIM*\AXHEIGHT/\IMHEIGHT}
\renewcommand{\FIGPATH}{./figures/justFlowPlotAlphaZero.png}

\begin{axis}[
    xmin=-\AXXLIM, xmax=\AXXLIM,
    ymin=-\AXYLIM, ymax=\AXYLIM,
    width=\AXWIDTH,
    height=\AXHEIGHT,
    scale only axis,
    axis on top,
    xlabel=$x$,
    % ylabel=$y$,
    % xtick={-1,0,1},
    % ytick={-1,0,1},
    % xticklabel=\empty,
    yticklabel=\empty
]
\node[anchor=center, inner sep=0pt] at (0, 0) {\includegraphics[width=\IMWIDTH]{\FIGPATH}};
 
\node[anchor=north west, fill=white] at (-\fpeval{\AXXLIM}, \fpeval{\AXYLIM}) {\textcolor{black}{\fontsize{8pt}{12pt}\selectfont $\epsilon_\alpha=0$}};

\end{axis}

\begin{scope}[shift={(\AXWIDTH+0.2cm,0cm)}]

%%%%% ALPHA = +1 %%%%%%
% \renewcommand{\AXWIDTH}{2cm}
% \renewcommand{\AXASPECT}{1}
% \renewcommand{\AXHEIGHT}{\AXWIDTH*\AXASPECT}
% \renewcommand{\IMWIDTH}{3cm}
% \renewcommand{\IMASPECT}{1}
% \renewcommand{\IMHEIGHT}{\IMWIDTH*\IMASPECT}
% \renewcommand{\IMXLIM}{4}
% \renewcommand{\AXXLIM}{\IMXLIM*\AXWIDTH/\IMWIDTH}
% \renewcommand{\IMYLIM}{4}
% \renewcommand{\AXYLIM}{\IMYLIM*\AXHEIGHT/\IMHEIGHT}
\renewcommand{\FIGPATH}{./figures/justFlowPlotAlphaPos.png}

\begin{axis}[
    xmin=-\AXXLIM, xmax=\AXXLIM,
    ymin=-\AXYLIM, ymax=\AXYLIM,
    width=\AXWIDTH,
    height=\AXHEIGHT,
    scale only axis,
    axis on top,
    xlabel=$x$,
    % ylabel=$y$,
    % xtick={-1,0,1},
    % ytick={-1,0,1},
    % xticklabel=\empty,
    yticklabel=\empty
]
\node[anchor=center, inner sep=0pt] at (0, 0) {\includegraphics[width=\IMWIDTH]{\FIGPATH}};
 
\node[anchor=north west, fill=white] at (-\fpeval{\AXXLIM}, \fpeval{\AXYLIM}) {\textcolor{red}{\fontsize{8pt}{12pt}\selectfont $\epsilon_\alpha=+1$}};

\end{axis}
\end{scope}
\end{scope}
\end{scope}

%%%% WOUND AREA AS FN OF TIME %%%%
\begin{scope}[shift={(10cm, 3.7cm)}]

\pgfplotstableread{./figures/woundAreaDat.txt}
\datatable
\begin{axis}[
    at={(1.6cm,0.8cm)},
    width=7.7cm,
    height=3.8cm,
    xlabel = $t$,
    ylabel = Wound Area / $\pi$,
    xmax = 1.8,
    xmin = 0,
    ymax = 1,
    ymin = 0,
    scaled y ticks=false, % Disable automatic scaling
    yticklabel style={
        /pgf/number format/fixed, % Use fixed-point number format
        /pgf/number format/precision=2 % Set precision to 5 decimal places
    },
    xtick={0,0.5,1,1.5},
    ytick={0, 0.5, 1},
    % ytick={-0.04,-0.02,0,0.02,0.04},
    grid=major,
    % legend entries={$\langle q^{rr} \rangle_\mathrm{close}$, $\langle q^{rr} \rangle_\mathrm{far}$},
    % legend pos =south east
]

\addplot [
    color=black,
    mark=none,
    style=thick, dashed
] 
table[y=Zero] from \datatable;

\node[anchor=center, rotate=-23, color=black] at (0.8, 0.52) {passive, $\epsilon_{\alpha}=0$};

\addplot [
    color=red,
    mark=none,
    style=thick
]
table[y=Positive] from \datatable;

\node[anchor=center, rotate=-35, color=red] at (0.4, 0.43) {contractile, $\epsilon_{\alpha}=+1$};

\addplot [
    color=blue,
    mark=none,
    style=thick
]
table[y=Negative] from \datatable;

\node[anchor=center, rotate=-18, color=blue] at (1.3, 0.5) {extensile, $\epsilon_{\alpha}=-1$};

\end{axis}
\end{scope}


%%% WOUND ANISOTROPY
\begin{scope}[shift={(10.3cm, 0.8cm)}]
% \node[anchor=north west] at (0cm, 3cm) {(d)};
% \node[anchor=north east] at (4.2cm, 3cm) {(e)};
\renewcommand{\AXWIDTH}{2.5cm}
\renewcommand{\AXHEIGHT}{2.5cm}
\renewcommand{\XSHIFT}{3.5cm}
\renewcommand{\YSHIFT}{1.25cm}

\begin{axis}[
    % at={(1.6cm,1cm)},
    width=\AXWIDTH,
    height=\AXHEIGHT,
    xlabel = $\langle || q_\mathrm{tissue} || \rangle $,
    ylabel = $\langle || q_\mathrm{wound} ||\rangle $,
    scale only axis,
    xmin = 0.026, 
    xmax=0.046,
    ymin = 0.005,
    ymax=0.053,
    grid=major,
    scaled x ticks=false, % Disable automatic scaling
    scaled y ticks=false,
    ytick={0.01, 0.03, 0.05},
    xtick={0.03, 0.04},
    xticklabel style={
        /pgf/number format/fixed, % Use fixed-point number format
        /pgf/number format/precision=3 % Set precision to 5 decimal places
    },
    yticklabel style={
        /pgf/number format/fixed, % Use fixed-point number format
        /pgf/number format/precision=3 % Set precision to 5 decimal places
    },
    enlargelimits=false,
    colorbar,
    % colorbar horizontal,
    colorbar style={width=0.1cm, tick style={draw=none}, ytick={-1,0,1}, yticklabels={-$\frac{\pi}{2}$, 0, $\frac{\pi}{2}$},
    %  xlabel={\fontsize{10}{8}\selectfont $\theta_\mathrm{w} / \frac{\pi}{2}$}
     },
    colormap={jet2}{rgb255(0cm)=(128,0,0) rgb255(1cm)=(255,0,0) rgb255(3cm)=(255,255,0) rgb255(5cm)=(0,255,255) rgb255(7cm)=(0,0,255) rgb255(8cm)=(0,0,128) rgb255(9cm)=(0,0,255) rgb255(11cm)=(0,255,255) rgb255(13cm)=(255,255,0) rgb255(15cm)=(255,0,0) rgb255(16cm)=(128,0,0)},
    % colorbar style={title={Wound/Tissue Misalignment}},
    % colormap=viridis,
    % colormap=hot2,
    % xtick={0,0.5,1,1.5},
    % ytick={0, 0.5, 1}
    % xtick={0.01,0.02,0.03},
    % grid=major,
]

\addplot+ [
    only marks,
    scatter,
    point meta=\thisrow{woundTissueMisalignment},
]  table {./figures/woundAnisotropyDat2.txt};

\end{axis}

\node[anchor=west] at (\XSHIFT, \YSHIFT) {$\theta_\mathrm{w}$};

%%%%% WOUND TISSUE ELONGATION CORRELATION
\begin{scope}[shift={(4.6cm,-0.2cm)}]

\renewcommand{\AXWIDTH}{2.8cm}
\renewcommand{\AXASPECT}{1}
\renewcommand{\AXHEIGHT}{\AXWIDTH*\AXASPECT}
\renewcommand{\IMWIDTH}{2.9cm}
\renewcommand{\IMASPECT}{1}
\renewcommand{\IMHEIGHT}{\IMWIDTH*\IMASPECT}
\renewcommand{\IMXLIM}{1}
\renewcommand{\AXXLIM}{\IMXLIM*\AXWIDTH/\IMWIDTH}
\renewcommand{\IMYLIM}{1}
\renewcommand{\AXYLIM}{\IMYLIM*\AXHEIGHT/\IMHEIGHT}
\renewcommand{\FIGPATH}{./figures/anisotropySketch.png}

\begin{axis}[
    % at={(0cm, 1.2cm)},
    xmin=-\AXXLIM, xmax=\AXXLIM,
    ymin=-\AXYLIM, ymax=\AXYLIM,
    width=\AXWIDTH,
    height=\AXHEIGHT,
    scale only axis,
    axis on top,
    % xlabel=$x$,
    % ylabel=$y$,
    % xtick={-1,0,1},
    yticklabel=\empty,
    xticklabel=\empty,
    % ytick={-1,0,1},
]
\node[anchor=center, inner sep=0pt] at (0, 0) {\includegraphics[width=\IMWIDTH]{\FIGPATH}};

\newcommand{\tissueAxisLength}{\fpeval{0.45*\IMXLIM}}

\draw[color=tissueG, thick] (-\tissueAxisLength,0) -- (\tissueAxisLength, 0);

\node[anchor=north west, color=tissueG, xshift=-0.4cm, yshift=0.1cm] at (-1.2*\tissueAxisLength,0) {\fontsize{6}{8}\selectfont tissue axis};

\node[anchor=center, color=white, rotate=-18, xshift=-0.5cm, yshift=0.15cm] at (0,0) {\fontsize{6}{8}\selectfont wound axis};

\draw[color=cyan!50, thick] (0.8*\tissueAxisLength,0) arc (0:-13:\tissueAxisLength); 

\node[anchor=south east, color=cyan!50] at (1.4*\tissueAxisLength, -0.05) {\fontsize{10}{8}\selectfont$\theta_\mathrm{w}$};


\end{axis}



\end{scope}
\end{scope}

%%%%%% ADD LABELS


\end{tikzpicture}

